Joint Power and Adaptive-Constellation Optimization for OFDM-ISAC Systems

Next-generation wireless systems are expected to support integrated sensing and communications (ISAC). However, sensing imposes different requirements on the power allocation (PA) and the modulation format than communications, leading to a fundamental trade-off in frequency-selective channels. In this paper, we jointly optimize the PA and modulation format for orthogonal frequency division multiplexing (OFDM)-based ISAC systems, considering both target detection and tracking. We first derive an upper bound on the mutual information to predict the communication performance for power-constellation allocation. We then use an autoencoder (AE) to learn a family of finite constellations that realizes the allocation under different sensing constraints without retraining. The results show that tracking alleviates the sensing & communications (S&C) tradeoff compared with initial detection, and that the PA and the modulation dominate the S&C trade-off at low and high signal-to-noise ratios (SNRs), respectively. At intermediate SNR, the proposed joint optimization significantly outperforms individual optimizations, while the pretrained adaptive constellation family almost fully realizes the predicted allocation gains.

==> figures/Constellations_MI_comparison.tex <==
\includegraphics{ext_tikz/Constellations_MI_comparison.pdf}


==> figures/adaptive_constellation.tex <==
\includegraphics{ext_tikz/adaptive_constellation.pdf}


==> figures/allocation.tex <==
\includegraphics{ext_tikz/allocation.pdf}


==> figures/kurtosis_comparison.tex <==
\includegraphics{ext_tikz/kurtosis_comparison.pdf}


==> figures/power_constellation_trade_off.tex <==
\definecolor{BCcolor}{HTML}{A5CB7D}
\definecolor{Ccolor}{HTML}{AECBF4}
\definecolor{CDcolor}{HTML}{6068B0}
\definecolor{Dcolor}{HTML}{BCA2CE}

\includegraphics{ext_tikz/power_constellation_trade_off.pdf}


==> figures/trade_off_detection.tex <==
\includegraphics{ext_tikz/trade_off_detection.pdf}


==> figures/trade_off_tracking.tex <==
\includegraphics{ext_tikz/trade_off_tracking.pdf}

